HypRL: Reinforcement Learning of Control Policies for Hyperproperties

Reward shaping in multi-agent reinforcement learning (MARL) for complex tasks remains a significant challenge. Existing approaches often fail to find optimal solutions or cannot efficiently handle such tasks. We propose HYPRL, a specification-guided reinforcement learning framework that learns control policies w.r.t. hyperproperties expressed in HyperLTL. Hyperproperties constitute a powerful formalism for specifying objectives and constraints over sets of execution traces across agents. To learn policies that maximize the satisfaction of a HyperLTL formula $\phi$, we apply Skolemization to manage quantifier alternations and define quantitative robustness functions to shape rewards over execution traces of a Markov decision process with unknown transitions. A suitable RL algorithm is then used to learn policies that collectively maximize the expected reward and, consequently, increase the probability of satisfying $\phi$. We evaluate HYPRL on a diverse set of benchmarks, including safety-aware planning, Deep Sea Treasure, and the Post Correspondence Problem. We also compare with specification-driven baselines to demonstrate the effectiveness and efficiency of HYPRL.

==> figs/ISR_grid.tex <==
\begin{tikzpicture}[]

% Draw the grid
\foreach \x in {0,1,...,8} {
    \foreach \y in {0,1,...,9} {
        \draw[line width=2pt] (\x,\y) rectangle ++(1,1); % Draw grid cell
    }
}


\fill[white, draw=none] (2.02,3.02) rectangle ++(4.96,4.96);
\fill[white, draw=none] (-0.2,-0.2) rectangle ++(2.2,2.2);
\fill[white, draw=none] (4,-0.2) rectangle ++(5.3,1.2);
\fill[white, draw=none] (4,-0.2) rectangle ++(5.2,1.08);


\fill[white, draw=none] (-0.1,3.02) rectangle ++(1,0.96);
\fill[white, draw=none] (-0.1,5.02) rectangle ++(1,0.96);
\fill[white, draw=none] (-0.1,7.02) rectangle ++(1,0.96);
\fill[white, draw=none] (-0.1,9.02) rectangle ++(1.08,1.1);


\fill[white, draw=none] (8.01,0.95) rectangle ++(1.1,1.025);
\fill[white, draw=none] (8.03,3.02) rectangle ++(1.1,0.96);
\fill[white, draw=none] (8.03,5.02) rectangle ++(1.1,0.96);
\fill[white, draw=none] (8.03,7.02) rectangle ++(1.1,0.96);
\fill[white, draw=none] (8.02,9.02) rectangle ++(1.1,1.15);


\fill[white, draw=none] (2.02,9.02) rectangle ++(0.96,1.1);
\fill[white, draw=none] (4.02,9.02) rectangle ++(0.96,1.1);
\fill[white, draw=none] (6.02,9.02) rectangle ++(0.96,1.1);

\fill[white, draw=none] (4.02,0.9) rectangle ++(0.96,1.05);
\fill[white, draw=none] (6.02,0.9) rectangle ++(0.96,1.05);




\fill[white, draw=none] (-0.1,7.02) rectangle ++(1,0.96);
\fill[white, draw=none] (-0.1,9.02) rectangle ++(1.08,1.1);




\fill[orange!80, opacity=0.3] (3,3) rectangle ++(1,1); % Light orange background with lower opacity
\fill[blue!60, opacity=0.8] (1.5,3.5) circle(0.35cm); % Light blue circle with lower opacity

% Right orange circle in light blue background
\fill[cyan!20] (3,0) rectangle ++(1,1); % Light blue background with lower opacity
\fill[orange!70, opacity=1] (0.5,2.5) circle(0.35cm); % Light orange circle with lower opacity

\end{tikzpicture}

==> figs/MIT_grid.tex <==
\begin{tikzpicture}[]

% Draw the grid
\foreach \x in {0,1,...,16} {
    \foreach \y in {0,1,...,6} {
        \draw[line width=2pt] (\x,\y) rectangle ++(1,1); % Draw grid cell
    }
}

% Create block areas (upper left)
\fill[white, draw=none] (-0.2,3) rectangle ++(1.2,4.2);
\fill[white, draw=none] (-0.2,-0.2) rectangle ++(1.2,4.13);
\fill[white, draw=none] (16,3) rectangle ++(1.2,4.1);
\fill[white, draw=none] (16,-0.2) rectangle ++(1.2,4.2);
\fill[white, draw=none] (2.02,2.02) rectangle ++(0.96,2.96);
\fill[white, draw=none] (4.01,2.01) rectangle ++(2.98,2.98);
\fill[white, draw=none] (11.01,2.01) rectangle ++(3.98,2.98);
\fill[white, draw=none] (8.1,2.02) rectangle ++(1.8,0.96);
\fill[white, draw=none] (8.1,4.02) rectangle ++(1.8,0.96);
\fill[white, draw=none] (7.02,-0.2) rectangle ++(4.96,1.2);
\fill[white, draw=none] (7.02,6.02) rectangle ++(4.96,1.2);

\fill[white, draw=none] (0.96,6.02) rectangle ++(1.02,1.1);
\fill[white, draw=none] (3.01,6.02) rectangle ++(0.98,1.1);
\fill[white, draw=none] (5.01,6.02) rectangle ++(0.98,1.1);

\fill[white, draw=none] (0.95,-0.1) rectangle ++(1.05,1.08);
\fill[white, draw=none] (3.01,-0.1) rectangle ++(0.98,1.01);
\fill[white, draw=none] (5.01,-0.1) rectangle ++(0.98,1.01);

\fill[white, draw=none] (15.01,6.02) rectangle ++(2.1,1.2);
\fill[white, draw=none] (13.01,6.02) rectangle ++(0.98,1.1);

\fill[white, draw=none] (15.01,-0.1) rectangle ++(1.04,1.08);
\fill[white, draw=none] (13.01,-0.1) rectangle ++(0.98,1.01);

% Left orange background and blue circle
\fill[orange!80, opacity=0.3] (0,3) rectangle ++(1,1); % Light orange background with lower opacity
\fill[blue!60, opacity=0.8] (0.5,3.5) circle(0.35cm); % Light blue circle with lower opacity

% Right orange circle in light blue background
\fill[cyan!20] (16,3) rectangle ++(1,1); % Light blue background with lower opacity
\fill[orange!70, opacity=1] (16.5,3.5) circle(0.35cm); % Light orange circle with lower opacity

\end{tikzpicture}


==> figs/approach.tex <==
% \begin{tikzpicture}

% 	% dashed boxes
% 	\node[draw, dashed, fill=prettyblue, fill opacity=0.15, text opacity=1, minimum width=7cm, minimum height=1.1cm] (bluebox) at (0.5,0) {};
% 	\node[shift={(2.2cm,0.2cm)}] at (bluebox.south) {\textcolor{gray}{\scriptsize formula instrumentation}};

% 	\node[draw, dashed, fill=prettyyellow, fill opacity=0.15, text opacity=1, minimum width=7cm, minimum height=3.7cm] (yellowbox) at (0.5,2.5) {};
% 	\node[shift={(-2.5cm,-0.2cm)}] at (yellowbox.north) {\textcolor{gray}{\scriptsize learning episodes}};

% 	% Nodes
% 	\node[draw, minimum width=0.5cm, minimum height=0.5cm] (box4) at (0.2,0) 
% 	{\small Skolemization};

% 	\node[draw, inner sep = 2pt, minimum width=0.5cm, minimum height=0.5cm] (box5) at (-2,0) 
% 	{\parbox{1.5cm}{\centering \HyperLTL \\ $\varphi$}};


% 	\node[draw, minimum width=0.5cm, minimum height=0.5cm] (box1) at (-2,1.8) 
% 	{\parbox{1.1cm}{\centering MDP $\MDP$}};

% 	\node[draw, minimum width=1cm, minimum height=1cm] (box2) at (1.5,1.8)
% 	{\parbox{1.8cm}{\centering  {\small Robustness Function}  $\rbvalueof{\tupleof{\traj_i}, \varphi}$}};

% 	\node[draw, minimum width=0.5cm, minimum height=0.5cm] (box6) at (3.5,1.8) 
% 	{RL};
	
% 	\node[draw, minimum width=1.7cm, minimum height=0.5cm] (box7) at (1.7, 3.7) 
% 	{\parbox{2cm} {$\tupleof{\maxpolicy_1\cdots\maxpolicy_n}$}};
	
% 	\node[
% 		anchor=north west,
% 		inner sep=1pt,
% 		draw
% 		] (table) at (-0.8, 2.6) {
% 				\begin{tabular}{>{\centering\arraybackslash}p{0.3cm}} 
% 				$\traj_1$\\
% 					$\vdots$  \\
% 				$\traj_n$\\
% 					\end{tabular}    
% 	};
% 	% Connect boxes with arrows
% 	\draw[->] (box1) -- (table) node[pos=0.5, right, rotate=90] 
% 	{samples};
	
% 	\draw[->] (box5) -- (box4);
% 	\draw[->] (box4.east) -| (box2.south) node[pos=0.55, right] 
% 	{$\skolemized{\varphi}$};
	
% 	\draw[->] (box2) -- (box6) node[pos=0.5, right, rotate=90] 
% 	{rewards};
	
% 	% \draw[->] ([xshift=0.15cm]box6.north) -- ([xshift=0.95cm]box7.south);
% 	\draw[->] ([xshift=0.15cm]box6.north) |- (box7.east);
% 	\draw[->] (table) -- (box2);

% 	\draw[->] (box7) -| (table) node[midway, left] {};
	
% 	\draw[->] (box1.south) -- ++(0,-0.52) -| (box6.south);
% 	\draw[->] ([xshift=0.3cm]table.north) -- ++(0,0.5) -| ([xshift=-0.3cm]box6.north);


% \end{tikzpicture}

\begin{tikzpicture}

	% dashed boxes
	\node[draw, dashed, fill=prettyblue, fill opacity=0.15, text opacity=1, minimum width=7cm, minimum height=1.5cm] (bluebox) at (-0.75,0) {};
	\node[yshift=0.25cm] at (bluebox.south) {\textcolor{gray}{\scriptsize Formula instrumentation}};

	\node[draw, dashed, fill=prettyyellow, fill opacity=0.15, text opacity=1, minimum width=2.1cm, minimum height=3.1cm] (yellowbox) at (-3.2,2.5) {};
	\node[shift={(0,-0.25cm)}] at (yellowbox.north) {\textcolor{gray}{\scriptsize Agents}};

	\node[draw, minimum width=1.7cm, minimum height=0.5cm] (box7) at (-3.2,1.9) 
	{$\tupleof{\maxpolicy_1\cdots\maxpolicy_n}$};

	\node[draw, minimum width=1.7cm, minimum height=0.5cm] (table) at (-3.2,3.1) 
	{$\tupleof{\traj_1\cdots\traj_n}$};

	\node[draw, dashed, fill=prettypink, fill opacity=0.15, text opacity=1, minimum width=2.8cm, minimum height=3.1cm] (pinkbox) at (1.4,2.5) {};
	\node[shift={(0,-0.25cm)}] at (pinkbox.north) {\textcolor{gray}{\scriptsize Environment}};

	% Nodes
	\node[draw, minimum width=0.5cm, minimum height=0.5cm] (box4) at (1.4,-0.1) 
	{\small Skolemization};

	\node[draw, inner sep = 2pt, minimum width=1cm, minimum height=0.5cm] (box5) at (-3,-0.1) 
	{\centering \small \HyperLTL $\varphi$};


	\node[draw, minimum width=0.5cm, minimum height=0.5cm] (box1) at (1.5,3.1) 
	{\parbox{1.1cm}{\centering MDP $\MDP$}};

	\node[draw, minimum width=1cm, minimum height=1cm] (box2) at (1.4,1.8)
	{\parbox{2.3cm}{\centering  {\small Robustness function}  $\rbvalueof{\tupleof{\traj_1\cdots\traj_n}, \varphi}$}};

	% \node[draw, minimum width=0.5cm, minimum height=0.5cm] (box6) at (3.5,1.8) 
	% {RL};
	

	
	% \node[
	% 	anchor=north west,
	% 	inner sep=1pt,
	% 	draw
	% 	] (table) at (-3.5,4) {
	% 			\begin{tabular}{>{\centering\arraybackslash}p{0.3cm}} 
	% 			$\traj_1$\\
	% 				$\vdots$  \\
	% 			$\traj_n$\\
	% 				\end{tabular}    
	% };
	% Connect boxes with arrows
	\draw[->,line width=1pt] ([yshift=-0.6cm]pinkbox.west) -- ([yshift=-0.6cm]yellowbox.east) 
	node[midway, above, align=center] {\scriptsize Robustness \\[-0.7ex] \scriptsize values}
	node[midway, below, align=center] {\scriptsize Next episode};
	


	\draw[->, line width=1pt] ([yshift=0.6cm]yellowbox.east) -- ([yshift=0.6cm]pinkbox.west) node[midway, above] {\scriptsize Samples};

	\draw[->, line width=0.5pt] (box5) -- (box4);
	\draw[->, line width=0.5pt] (box4.north) -- (box2.south) node[pos=0.3, left] 
	{\small $\skolemized{\varphi}$};


\end{tikzpicture}













































% \begin{tikzpicture}

% % Create the table using a node
% \node[
%   anchor=north east,
%   inner sep= 2pt,
%   draw
% ] (table1) at (0, 2) {
%     \begin{tabular}{c}
%     $\state_t^1$\\
%     \hline
%     $\state_t^2$\\
%     \hline
%     $\state_t^3$\\ \hline \\
%     \vdots \\
%     \vdots \\ \\
%     \hline
%     $\state_t^n$\\
%     \end{tabular}    
% };

% \node[
%   anchor=north west,
%   inner sep=2pt,
%   draw
% ] (table2) at (1.5, 1) {
%     \begin{tabular}{>{\centering\arraybackslash}p{1.5cm}} % Adjust width as needed
%     \large$\mathbf{\policy_1^*}$\\
%     \hline
%     \large$\mathbf{\policy_2^*}$\\ \hline 
%     $\vdots$  \\
%     \hline
%     \large$\mathbf{\policy_n^*}$\\
%     \end{tabular}    
% };




% \begin{scope}[shift={([xshift=1.4cm, yshift=1.3cm]table2.east)}] % Position the grid world
%   \foreach \x in {0,1,2,3,4,5,6,7,8} {
%     \foreach \y in {0,1,2,3,4,5,6,7,8} {
      
%       \ifnum\x=1\relax
%         \ifnum\y=2\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=1\relax
%         \ifnum\y=3\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
      
%       \ifnum\x=1\relax
%         \ifnum\y=4\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=1\relax
%         \ifnum\y=5\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=1\relax
%         \ifnum\y=6\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=2\relax
%         \ifnum\y=4\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=3\relax
%         \ifnum\y=4\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=3\relax
%         \ifnum\y=2\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=3\relax
%         \ifnum\y=3\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
      
%       \ifnum\x=3\relax
%         \ifnum\y=4\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=3\relax
%         \ifnum\y=5\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=3\relax
%         \ifnum\y=6\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi

      
%       \ifnum\x=5\relax
%         \ifnum\y=2\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=5\relax
%         \ifnum\y=3\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
      
%       \ifnum\x=5\relax
%         \ifnum\y=4\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=5\relax
%         \ifnum\y=5\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=6\relax
%         \ifnum\y=2\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=6\relax
%         \ifnum\y=4\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=5\relax
%         \ifnum\y=6\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=5\relax
%         \ifnum\y=4\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=7\relax
%         \ifnum\y=4\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=7\relax
%         \ifnum\y=2\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \ifnum\x=7\relax
%         \ifnum\y=3\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
      
%       \ifnum\x=7\relax
%         \ifnum\y=4\relax
%           \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%         \fi
%       \fi
%       \draw[] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%     }
%   }
% \end{scope}




% \node[
%   anchor=north east,
%   inner sep= 2pt,
%   draw
% ] (table3) at (9.5, 2) {
%     \begin{tabular}{c}
%     $\state_{t+1}^1$\\
%     \hline
%     $\state_{t+1}^2$\\
%     \hline
%     $\state_{t+1}^3$\\ \hline \\
%     \vdots \\
%     \vdots \\ \\
%     \hline
%     $\state_{t+1}^n$\\
%     \end{tabular}    
% };

% \draw[ultra thick] (4, -2) rectangle ++(3.7, -1); 
%   \node at (5.85, -2.5) {\textbf{Robustness Function}}; 

% \node[
%   anchor=north east,
%   inner sep= 1pt,
%   draw
% ] (table4) at (11.5, 2) {
%     \begin{tabular}{c}
%     $\traj_{1_{[0:t+1]}}$\\
%     \hline
%     $\traj_{2_{[0:t+1]}}$\\
%     \hline
%     $\traj_{3_{[0:t+1]}}$\\ \hline \\
%     \vdots \\
%     \vdots \\ \\
%     \hline
%     $\traj_{n_{[0:t+1]}}$\\
%     \end{tabular}    
% };


% \node at (0, 2.4) {\small Agents at step $t$}; 

% \node at (2.5, 1.5) {\small Policy $\policy^*$};

% \node at (3.9, 0.2) {\tiny Actions};
% \node at (8, 0.2) {\tiny Feedback};

% \node at (6, 2.4) {\small Environment}; 

% \node at (11.5, 2.4) {\small Agents at step $t+1$}; 






% % Vertical text near the arrow
% \node[rotate=270, anchor=center] at ([xshift=0.3cm]table4.east) {Agents Path};

% \node[anchor=center] at ([xshift = 0.6cm, yshift = -1.3cm]table2.south) {\tiny Robustness Value};





  

% \draw[->, ultra thick] (table1.east) -- ([yshift=0.1cm]table2.west);

% \draw[->, ultra thick] (table2.east) -- ++(1.4, 0);

% \draw[->, ultra thick] ([xshift=4.1cm, yshift=0cm]table2.east) -- ([xshift=0cm,yshift=-0.1cm]table3.west);


% \draw[->, ultra thick] (table4.south) |- (7.75, -2.5);

% \draw[->, ultra thick] (4, -2.5) -| ([xshift=-0.5cm]table2.south);

% \draw[->, ultra thick] ([yshift=-0.1cm]table3.east) -- ([yshift=-0.1cm]table4.west);


% \draw[->, ultra thick] (table3.south) |- ([yshift=-1.5cm]table3.south) -| (table1.south);







% \end{tikzpicture}


%
%\begin{tikzpicture}
%
%
%
%
%
%\node[] at (0,3) {\includegraphics[width=0.8cm]{figs/robot.png}};
%\node[] at (0,6.5) {\includegraphics[width=0.8cm]{figs/robot.png}};
%\node[] at (0,8.5) {\includegraphics[width=0.8cm]{figs/robot.png}};
%
%
%\node[
%  anchor=north west,
%  inner sep=2pt,
%  draw
%] (table2) at (2.3, 8.7) {
%    \renewcommand{\arraystretch}{4} % Increase row height (adjust as needed)
%    \begin{tabular}{>{\centering\arraybackslash}p{1.5cm}} % Keep width fixed
%        \large$\mathbf{\pi_1^*}$\\
%        \hline
%        \large$\mathbf{\pi_2^*}$\\ 
%        \hline 
%        \rule{0pt}{1cm} $\vdots$  \\ % Add vertical space
%        \hline
%        \large$\mathbf{\pi_n^*}$\\
%    \end{tabular}    
%};
%
%\node at (0, 7.8) {$\zeta_{1_{[0:t]}}$}; 
%\node at (0, 5.8) {$\zeta_{2_{[0:t]}}$}; 
%\node at (0, 2.3) {$\zeta_{n_{[0:t]}}$}; 
%
%\begin{scope}[shift={([xshift=1.4cm, yshift=2.8cm]table2.east)}] % Position the grid world
%  \foreach \x in {0,1,2,3,4,5,6,7,8} {
%    \foreach \y in {0,1,2,3,4,5,6,7,8} {
%      
%      \ifnum\x=1\relax
%        \ifnum\y=2\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=1\relax
%        \ifnum\y=3\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      
%      \ifnum\x=1\relax
%        \ifnum\y=4\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=1\relax
%        \ifnum\y=5\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=1\relax
%        \ifnum\y=6\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=2\relax
%        \ifnum\y=4\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=3\relax
%        \ifnum\y=4\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=3\relax
%        \ifnum\y=2\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=3\relax
%        \ifnum\y=3\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      
%      \ifnum\x=3\relax
%        \ifnum\y=4\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=3\relax
%        \ifnum\y=5\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=3\relax
%        \ifnum\y=6\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%
%      
%      \ifnum\x=5\relax
%        \ifnum\y=2\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=5\relax
%        \ifnum\y=3\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      
%      \ifnum\x=5\relax
%        \ifnum\y=4\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=5\relax
%        \ifnum\y=5\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=6\relax
%        \ifnum\y=2\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=6\relax
%        \ifnum\y=4\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=5\relax
%        \ifnum\y=6\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=5\relax
%        \ifnum\y=4\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=7\relax
%        \ifnum\y=4\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=7\relax
%        \ifnum\y=2\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \ifnum\x=7\relax
%        \ifnum\y=3\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      
%      \ifnum\x=7\relax
%        \ifnum\y=4\relax
%          \fill[black] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%        \fi
%      \fi
%      \draw[] (\x*0.3, -\y*0.3) rectangle ++(0.3, -0.3);
%    }
%  }
%\end{scope}
%
%
%\draw[ultra thick] (5, 3.5) rectangle ++(4, 1); 
%  \node at (7, 4) {\textbf{Robustness Function}}; 
%
%
%
%
%
%
%
%\draw[->, ultra thick] (0.55, 8.4) -- ++(1.45, 0);
%
%\draw[->, ultra thick] (0.55, 6.4) -- ++(1.45, 0);
%
%\draw[->, ultra thick] (0.55, 2.9) -- ++(1.45, 0);
%
%\draw[->, ultra thick] ([yshift=1.5cm]table2.east) -- ++(1.4, 0);
%
%\draw[->, ultra thick] (7, 3.5) |- ([yshift=-1cm, xshift = 2cm]table2.south) -| (table2.south);
%
%
%\draw[->, ultra thick] (7, 5.6) -- ++(0, -1.1);
%
%
%
%\draw[->, ultra thick] (7, 8.32) |- ([yshift=1.5cm, xshift = 2cm]table2.north) -| ([yshift=6.8cm, xshift=-3.2cm]table2.south);
%
%
%\node at (3.5, 10.5) { $\zeta_{i_{[0:t+1]}}$}; 
%
%
%\node at (5, 1.5) { $\rho$}; 
%
%\node at (4.9, 7.3) {$\pi_i^*(\zeta_{i_{0:t}})$}; 
%
%
%\draw[dashed, ultra thick, red] (-1, 2) rectangle ++(2, 7);\label{line:agent}
%
%\draw[dashed, ultra thick, blue] (2.1, 1.8) rectangle ++(2.2, 7.5);\label{line:policy}
%
%\draw[dashed, ultra thick, teal] (4.8, 3.3) rectangle ++(4.4, 1.4);\label{line:spec}
%
%\draw[dashed, ultra thick, orange] (5.2, 5.3) rectangle ++(3.5, 3.4);\label{line:env}
%
%
%
%
%
%
%\end{tikzpicture}






==> figs/domexp.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={\huge\bf Episodes},
%     ylabel={\huge\bf \# of successful match},
%     width=1.3\textwidth,
%     height=0.8\textwidth,
%     legend style={at={(0.25,0.67)},anchor=south,draw=black, font=\huge, inner sep=0pt},
%     xtick={200,400,600,800,1000},
%     xticklabel style={font=\huge},
%     yticklabel style={font=\huge},
%     ylabel style={yshift=15pt},
%     xmin=0,
%     ymode=log,
%     xmax=1000
% ]
% % Define the upper bound path
% \addplot[color=Blue,  ultra thick, solid , line width=4pt] table [x=episode, y=tot_done, col sep=comma] {figs/dom5.csv};\label{line:hyprl_dom5} \addlegendentry{ \huge DQN+\method $(k=5)$}

% \addplot[color=Red,  ultra thick, solid ,line width=4pt] table [x=episode, y=tot_done, col sep=comma] {figs/dom6.csv};;\label{line:hyprl_dom6}\addlegendentry{\huge DQN+\method $(k=6)$}

% \addplot[color=Green,  ultra thick, solid , line width=4pt] table [x=episode, y=tot_done, col sep=comma] 
% {figs/dom5_base_1.csv};\label{line:base_dom5}\addlegendentry{\huge DQN  
% $(k=5)$}


% \addplot[color=Goldenrod,  ultra thick, solid , line width=4pt] table [x=episode, y=tot_done, col sep=comma] 
% {figs/dom6_base.csv};\label{line:base_dom6}\addlegendentry{\huge DQN 
% $(k=6)$}

% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
    \begin{axis}[
        xlabel={\huge\bf Episodes},
        ylabel={\huge\bf \# of successful match},
        width=1.3\textwidth,
        height=0.8\textwidth,
        legend style={at={(0.25,0.67)},anchor=south,draw=black, font=\huge, inner sep=0pt},
        xtick={200,400,600,800,1000},
        xticklabel style={font=\huge},
        yticklabel style={font=\huge},
        ylabel style={yshift=15pt},
        xmin=0,
        xmax=1000
    ]
    % Define the upper bound path
    \addplot[color=Blue,  ultra thick, solid , line width=4pt] table [x=episode, y=mean, col sep=comma] {figs/dom5.csv}; \addlegendentry{ \huge DQN+\method $(k=5)$}
    \addplot[color=Red,  ultra thick, solid ,line width=4pt] table [x=episode, y=mean, col sep=comma] {figs/dom6.csv};\addlegendentry{\huge DQN+\method $(k=6)$}
    \addplot[color=Green,  ultra thick, solid , line width=4pt] table [x=episode, y=mean, col sep=comma] 
    {figs/dom5_base_1.csv};\addlegendentry{\huge DQN $(k=5)$}
    \addplot[color=Goldenrod,  ultra thick, solid , line width=4pt] table [x=episode, y=tot_done, col sep=comma] 
    {figs/dom6_base.csv};\addlegendentry{\huge DQN 
    $(k=6)$}
    \addplot[name path=upper, draw=none] table [x=episode, y=upper, col sep=comma] {figs/dom5.csv};
    \addplot[name path=lower, draw=none] table [x=episode, y=lower, col sep=comma] {figs/dom5.csv};
    \addplot[fill=blue, fill opacity=0.15] fill between[of=upper and lower];
    \addplot[name path=upper_dqn6, draw=none] table [x=episode, y=upper, col sep=comma] {figs/dom6.csv};
    \addplot[name path=lower_dqn6, draw=none] table [x=episode, y=lower, col sep=comma] {figs/dom6.csv};
    \addplot[Red, opacity=0.2] fill between[of=upper_dqn6 and lower_dqn6];

    \addplot[name path=upper_dqn5base, draw=none] table [x=episode, y=upper, col sep=comma] {figs/dom5_base_1.csv};
    \addplot[name path=lower_dqn5base, draw=none] table [x=episode, y=lower, col sep=comma] {figs/dom5_base_1.csv};

    \addplot[Green, opacity=0.1] fill between[of=upper_dqn5base and lower_dqn5base];
    
    
    
    
    \end{axis}
    \end{tikzpicture}

==> figs/domexp_base.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\Large\bf Episodes},
    ylabel={\Large\bf \# of successful match},
    width=1.3\textwidth,
    height=0.8\textwidth,
    legend style={
        at={(0.5,-0.15)},   % x=50% of axis width, y=15% below the axis
        anchor=north,       % attach legend’s north edge to that point
        draw=black,
        font=\Large,
        inner sep=10pt
      },
      legend columns=4,
    xtick={200,400,600,800,1000},
    xticklabel style={font=\Large},
    yticklabel style={font=\Large},
    ylabel style={yshift=15pt},
    ytick={1e-1,1e0,1e1,1e2},
    xmin=0,
    ymode=log,
    xmax=1000,
    ymin=1e-4,                    % room below ε
    extra y ticks={1e-3,1e-2},
    extra y tick labels={0,\vdots},
    extra y tick style={tick pos=left, grid=none},
]

\addplot[color=Blue,  ultra thick, solid ] table [x=episode, y=mean, col sep=comma] 
{figs/dom5_base_1.csv};\addlegendentry{$R_2^{\text{PCP}}$, $k=5$}




\addplot[color=Orange,  ultra thick, solid ] table [x=episode, y=mean_done, col sep=comma] 
{figs/dom_base5.csv};\addlegendentry{$R_1^{\text{PCP}}$, $k=5$}

\addplot[color=Cyan,  ultra thick, solid] table [x=episode, y=mean_done, col sep=comma] 
{figs/dom_base5_2.csv};\addlegendentry{$R_3^{\text{PCP}}$, $k=5$}
\addplot[color=Purple,  ultra thick, solid ] table [x=episode, y=mean_done, col sep=comma] 
{figs/dom_base5_3.csv};\addlegendentry{$R_4^{\text{PCP}}$, $k=5$}


\addplot[color=Maroon,  ultra thick, solid ] table [x=episode, y=tot_done, col sep=comma] 
{figs/dom6_base.csv};\addlegendentry{$R_1^{\text{PCP}}$, $k=6$}


\addplot[color=Red,ultra thick,solid,domain=0:1000,samples=2]
  {0.0012};
\addlegendentry{$R_2^{\text{PCP}}$, $k=6$}

\addplot[color=Yellow,ultra thick,solid,domain=0:1000,samples=2]
  {0.001};
\addlegendentry{$R_3^{\text{PCP}}$, $k=6$}

\addplot[color=Green,ultra thick,solid,domain=0:1000,samples=2]
  {0.0008};
\addlegendentry{$R_4^{\text{PCP}}$, $k=6$}



\end{axis}
\end{tikzpicture}

==> figs/dst_grid.tex <==
\begin{tikzpicture}[]

    % Draw the grid
    \foreach \x in {1,...,10} {
        \foreach \y in {1,...,11} {
            \draw[line width=1pt,gray] (\x,\y) rectangle ++(1,1); % Draw grid cell
        }
    }

	
\draw[thick] (1,1) rectangle (11,12);

    \node at (1.5,11.5) {\includegraphics[width=0.8cm]{figs/sub.png}};

    \node at (1.5,10.7) {\textbf{T1}};
    \node at (1.5,10.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};
    \node at (2.5,9.7) {\textbf{T2}};
    \node at (2.5,9.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};
    \node at (3.5,8.7) {\textbf{T3}};
    \node at (3.5,8.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};
    \node at (4.5,7.7) {\textbf{T4}};
    \node at (4.5,7.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};
    \node at (5.5,7.7) {\textbf{T5}};
    \node at (5.5,7.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};
    \node at (6.5,7.7) {\textbf{T6}};
    \node at (6.5,7.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};
    \node at (7.5,4.7) {\textbf{T7}};
    \node at (7.5,4.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};
    \node at (8.5,4.7) {\textbf{T8}};
    \node at (8.5,4.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};
    \node at (9.5,2.7) {\textbf{T9}};
    \node at (9.5,2.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};
    \node at (10.5,1.7) {\textbf{T10}};
    \node at (10.5,1.3) {\includegraphics[width=0.5cm]{figs/treasure-chest.png}};





\end{tikzpicture}    

==> figs/fair_grid.tex <==
\begin{tikzpicture}[]


\draw[step=1cm,gray] (0,2) grid (5,7);
	
\draw[thick] (0,2) rectangle (5,7);

\node[scale=-1, yscale=-1] at (0.5,2.5) {\includegraphics[width=0.6cm]{figs/robot1.png}};
\node[scale=-1, yscale=-1] at (4.5,6.5) {\includegraphics[width=0.6cm]{figs/robot2.png}};
\node[scale=-1, yscale=-1] at (2.5,4.5) {\includegraphics[width=0.6cm]{figs/charge.png}};



\node[scale=-1, yscale=-1] at (0.5,0.7) {\includegraphics[width=0.6cm]{figs/robot2.png}};

\node[scale=-1, yscale=-1] at (1.2,0.7) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (1.7,0.7) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (2.2,0.7) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (2.7,0.7) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (3.2,0.7) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (3.7,0.7) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (4.2,0.7) {\includegraphics[width=0.6cm]{figs/battery.png}};



\node[scale=-1, yscale=-1] at (0.5,1.5) {\includegraphics[width=0.6cm]{figs/robot1.png}};

\node[scale=-1, yscale=-1] at (1.2,1.5) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (1.7,1.5) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (2.2,1.5) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (2.7,1.5) {\includegraphics[width=0.6cm]{figs/battery.png}};
\node[scale=-1, yscale=-1] at (3.2,1.5) {\includegraphics[width=0.6cm]{figs/battery.png}};




\end{tikzpicture}

==> figs/grid_4.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\bf Episodes},
    ylabel={\bf \# of allocations},
    width=1\textwidth,
    height=0.5\textwidth,
    legend style={at={(0.8,0.02)},anchor=south,draw=none},
    xtick={100,200,300,400,500},
    ytick={20,30,40,50},
    xmin=0,
    xmax=500,
    ymax=55,
    unbounded coords=discard % Ignore unbounded (0.0) y-values
]

% Define the upper bound path
\addplot[name path=upper, draw=none] table [x=steps, y=max, col sep=comma] {figs/grid_4.csv};

% Define the lower bound path
\addplot[name path=lower, draw=none] table [x=steps, y=min, col sep=comma] {figs/grid_4.csv};

% Shaded region between upper and lower bounds
\addplot [
    fill=Blue!20,
    opacity=0.8
] fill between[
    of=upper and lower
];\label{line:range_agent}

% Plot the central line (Avg)
\addplot[Blue!80, dashed] table [x=steps, y=avg, col sep=comma] {figs/grid_4.csv};\label{line:avg}

\addplot[Blue, solid, thick] table [x=steps, y=trend, col sep=comma] 
{figs/grid_4.csv};\label{line:trend}

\addplot[black, dashdotted] coordinates {(0,50) (500,50)};\label{line:optimal}

% \addlegendentry{ \tiny Approach 1}

% \addplot[thick, black, dashed] coordinates {(1,500) (100000,500)};
% \addlegendentry{\tiny Optimal No of Allocation}

\end{axis}
\end{tikzpicture}



==> figs/grid_4_base_1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\bf Episodes},
    ylabel={\bf \# of allocations},
    width=1\textwidth,
    height=0.7\textwidth,
    legend style={at={(0.8,0.02)},anchor=south,draw=none},
    xtick={100,200,300,400},
    ytick={10,30,50},
    xmin=0,
    xmax=500,
    ymax=70,
    unbounded coords=discard % Ignore unbounded (0.0) y-values
]

% Define the upper bound path
\addplot[name path=upper, draw=none] table [x=steps, y=max, col sep=comma] {figs/fair_base_1.csv};

% Define the lower bound path
\addplot[name path=lower, draw=none] table [x=steps, y=min, col sep=comma] {figs/fair_base_1.csv};

% Shaded region between upper and lower bounds
\addplot [
    fill=yellow!30,
    opacity=0.8
] fill between[
    of=upper and lower
];\label{line:range_agent1}

% Plot the central line (Avg)
\addplot[orange, dashed] table [x=steps, y=avg, col sep=comma] {figs/fair_base_1.csv};\label{line:avg1}

\addplot[orange, solid, thick] table [x=steps, y=trend, col sep=comma] {figs/fair_base_1.csv};\label{line:trend1}

\addplot[black, dashdotted] coordinates {(0,50) (500,50)};

% \addlegendentry{ \tiny Approach 1}

% \addplot[thick, black, dashed] coordinates {(1,500) (100000,500)};
% \addlegendentry{\tiny Optimal No of Allocation}

\end{axis}
\end{tikzpicture}

==> figs/grid_4_base_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\bf Episodes},
    ylabel={\bf \# of allocations},
    width=1\textwidth,
    height=0.7\textwidth,
    legend style={at={(0.8,0.02)},anchor=south,draw=none},
    xtick={100,200,300,400},
    ytick={10,30,50},
    xmin=0,
    xmax=500,
    ymax=70,
    unbounded coords=discard % Ignore unbounded (0.0) y-values
]

% Define the upper bound path
\addplot[name path=upper, draw=none] table [x=steps, y=max, col sep=comma] {figs/fair_base_2.csv};

% Define the lower bound path
\addplot[name path=lower, draw=none] table [x=steps, y=min, col sep=comma] {figs/fair_base_2.csv};

% Shaded region between upper and lower bounds
\addplot [
    fill=red!20,
    opacity=0.8
] fill between[
    of=upper and lower
];\label{line:range_agent2}

% Plot the central line (Avg)
\addplot[red, dashed] table [x=steps, y=avg, col sep=comma] {figs/fair_base_2.csv};\label{line:avg2}

\addplot[red, solid, thick] table [x=steps, y=trend, col sep=comma] {figs/fair_base_2.csv};\label{line:trend2}

\addplot[black, dashdotted] coordinates {(0,50) (500,50)};

% \addlegendentry{ \tiny Approach 1}

% \addplot[thick, black, dashed] coordinates {(1,500) (100000,500)};
% \addlegendentry{\tiny Optimal No of Allocation}

\end{axis}
\end{tikzpicture}

==> figs/grid_4_base_3.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\bf Episodes},
    ylabel={\bf \# of allocations},
    width=1\textwidth,
    height=0.7\textwidth,
    legend style={at={(0.8,0.02)},anchor=south,draw=none},
    xtick={100,200,300,400},
    ytick={10,30,50},
    xmin=0,
    xmax=500,
    ymax=75,
    unbounded coords=discard % Ignore unbounded (0.0) y-values
]

% Define the upper bound path
\addplot[name path=upper, draw=none] table [x=steps, y=max, col sep=comma] {figs/fair_base_3.csv};

% Define the lower bound path
\addplot[name path=lower, draw=none] table [x=steps, y=min, col sep=comma] {figs/fair_base_3.csv};

% Shaded region between upper and lower bounds
\addplot [
    fill=purple!20,
    opacity=0.8
] fill between[
    of=upper and lower
];\label{line:range_agent3}

% Plot the central line (Avg)
\addplot[purple, dashed] table [x=steps, y=avg, col sep=comma] {figs/fair_base_3.csv};\label{line:avg3}

\addplot[purple, solid, thick] table [x=steps, y=trend, col sep=comma] {figs/fair_base_3.csv};\label{line:trend3}

\addplot[black, dashdotted] coordinates {(0,50) (500,50)};

% \addlegendentry{ \tiny Approach 1}

% \addplot[thick, black, dashed] coordinates {(1,500) (100000,500)};
% \addlegendentry{\tiny Optimal No of Allocation}

\end{axis}
\end{tikzpicture}

==> figs/grid_4_base_4.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\bf Episodes},
    ylabel={\bf \# of allocations},
    width=1\textwidth,
    height=0.7\textwidth,
    legend style={at={(0.8,0.02)},anchor=south,draw=none},
    xtick={100,200,300,400},
    ytick={20,40, 60, 80},
    xmin=0,
    xmax=500,
    ymax=100,
    unbounded coords=discard % Ignore unbounded (0.0) y-values
]

% Define the upper bound path
\addplot[name path=upper, draw=none] table [x=steps, y=max, col sep=comma] {figs/fair_base_4.csv};

% Define the lower bound path
\addplot[name path=lower, draw=none] table [x=steps, y=min, col sep=comma] {figs/fair_base_4.csv};

% Shaded region between upper and lower bounds
\addplot [
    fill=gray!20,
    opacity=0.8
] fill between[
    of=upper and lower
];\label{line:range_agent4}

% Plot the central line (Avg)
\addplot[gray, dashed] table [x=steps, y=avg, col sep=comma] {figs/fair_base_4.csv};\label{line:avg4}

\addplot[gray, solid, thick] table [x=steps, y=trend, col sep=comma] {figs/fair_base_4.csv};\label{line:trend4}

\addplot[black, dashdotted] coordinates {(0,50) (500,50)};

% \addlegendentry{ \tiny Approach 1}

% \addplot[thick, black, dashed] coordinates {(1,500) (100000,500)};
% \addlegendentry{\tiny Optimal No of Allocation}

\end{axis}
\end{tikzpicture}

==> figs/isr.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=2\textwidth,
    height=1\textwidth,
    xtick={100,200},
    ytick={50,100,150},
    ylabel={\bf  Total Reach},
    xlabel={\bf Episodes (ISR)},
    xmin=0,
    xmax=200,
    xticklabel style={font=\large},
    yticklabel style={font=\large},
    ymin=0,
    unbounded coords=discard % Ignore unbounded (0.0) y-values,
]

% Define the upper bound path
\addplot[color=blue!50 ] table [x=episode, y=mean_done, col sep=comma] {figs/isr.csv};


\addplot[color=red!50 ] table [x=episode, y=mean_done, col sep=comma] {figs/isr_base.csv};

\addplot[name path=upper_isr, draw=none] table [x=episode, y=upper_done, col sep=comma] {figs/isr.csv};
\addplot[name path=lower_isr, draw=none] table [x=episode, y=lower_done, col sep=comma] {figs/isr.csv};

% Fill between the bounds
\addplot[blue!50, opacity=0.2] fill between[of=upper_isr and lower_isr];

\addplot[name path=upper_base, draw=none] table [x=episode, y=upper_done, col sep=comma] {figs/isr_base.csv};
\addplot[name path=lower_base, draw=none] table [x=episode, y=lower_done, col sep=comma] {figs/isr_base.csv};

% Fill area between bounds
\addplot[red!50, opacity=0.15] fill between[of=upper_base and lower_base];



\end{axis}
\end{tikzpicture}

==> figs/isr_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xtick={100,200},
        ytick={50,100,150},
        xlabel={\bf Episodes (ISR)},
        xmin=0,
        xmax=200,
        xticklabel style={},
        ylabel={\bf  Total Reach},
        yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/isr.csv};
    
    
    \addplot[color=red!50,  thick ] table [x=episode, y=mean_done, col sep=comma] {figs/isr_base.csv};
    
    
        \addplot[color=purple!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/isr_base_1.csv};
    
    \addplot[color=teal!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/isr_base_2.csv};
    
    \addplot[color=olive!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/isr_base_3.csv};
    
    \addplot[color=orange!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/isr_base_4.csv};
        
    
    
    
    \end{axis}
    \end{tikzpicture}

==> figs/isr_col.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=2\textwidth,
    height=1\textwidth,
    xtick={100,200},
    ytick={0,5,10},
    ylabel={\bf Collisions},
    xlabel = {\bf Episodes (ISR)},
    xmin=0,
    xmax=200,
    xticklabel style={font=\large},
    yticklabel style={font=\large},
    ymin=0,
    unbounded coords=discard % Ignore unbounded (0.0) y-values,
]

% Define the upper bound path
\addplot[color=blue!50, thick ] table [x=episode, y=mean_col, col sep=comma] {figs/isr.csv};


\addplot[color=red!50, thick ] table [x=episode, y=mean_col, col sep=comma] {figs/isr_base.csv};

\addplot[name path=upper_isr_col, draw=none] table [x=episode, y=upper_col, col sep=comma] {figs/isr.csv};
\addplot[name path=lower_isr_col, draw=none] table [x=episode, y=lower_col, col sep=comma] {figs/isr.csv};

\addplot[name path=upper_base_col, draw=none] table [x=episode, y=upper_col, col sep=comma] {figs/isr_base.csv};
\addplot[name path=lower_base_col, draw=none] table [x=episode, y=lower_col, col sep=comma] {figs/isr_base.csv};

\addplot[blue!50, opacity=0.2] fill between[of=upper_isr_col and lower_isr_col];

\addplot[red!50, opacity=0.15] fill between[of=upper_base_col and lower_base_col];




\end{axis}
\end{tikzpicture}

==> figs/isr_col_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xtick={100,200},
        ytick={0,5,10},
         ylabel={\bf Collisions},
        xlabel = {\bf Episodes (ISR)},
        xmin=0,
        xmax=200,
        xticklabel style={},
        yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50, thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr.csv};
    
    
    % \addplot[color=red!50, thick ] table [x=episode, y=mean_col, col sep=comma] {figs/isr_base.csv};
    
    
        \addplot[color=purple!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr_base_1.csv};
    
    \addplot[color=teal!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr_base_2.csv};
    
    \addplot[color=olive!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr_base_3.csv};
    
    % \addplot[color=orange!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr_base_4.csv};
    
    
    
    \end{axis}
    \end{tikzpicture}

==> figs/isr_col_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xtick={100,200},
        ytick={0,5,10},
         ylabel={\bf Collisions},
        xlabel = {\bf Episodes (ISR)},
        xmin=0,
        xmax=200,
        xticklabel style={},
        yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50, thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr.csv};
    
    
    \addplot[color=red!50, thick ] table [x=episode, y=mean_col, col sep=comma] {figs/isr_base.csv};
    
    
    %     \addplot[color=purple!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr_base_1.csv};
    
    % \addplot[color=teal!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr_base_2.csv};
    
    % \addplot[color=olive!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr_base_3.csv};
    
    \addplot[color=orange!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/isr_base_4.csv};
    
    
    
    \end{axis}
    \end{tikzpicture}

==> figs/mdp_exmple.tex <==
\begin{tikzpicture}[->, auto, thick,node distance=3cm]
			\tikzstyle{state}=[rectangle,draw=black, text=black,minimum size=0.5cm,inner sep=0.1cm]
			\tikzstyle{action}=[circle, fill=black, draw=black,  minimum size=0.2cm,inner sep=0]
			
			
			\node[state]    (a)             {$\langle 2,0 \rangle$};
			
			\node[action]    (a1)          [yshift=2cm,xshift=1.5cm,below of=a]      {};
			\node[action]    (a0)            [left of=a1]    {};
			
			\node[state] (b) 				[yshift=2cm,below of=a0]	{$\langle 2,1 \rangle$};
			\node[state](d)  [right of=b]	{$\langle 1,0 \rangle$};
                
		
			\node[action](b3) [below of = b, yshift=2cm, xshift = -1.5cm] {};
			
			\node [action ](b0) [right of = b3, xshift=-1.5cm]{};
			
			\node [action] (d0) [below of =d, yshift=2cm]{};
			
			\node[action] (d1) 				[right of=d0, xshift=-2cm]	{};
			
				
				
			\node[state] (e) 				[yshift=2cm,below of=b3]	{$\langle 1,1 \rangle$};
			\node[state] (c) 				[right of=e]	{$\langle 2,2 \rangle$};
			
			\node[state] (g)  [yshift=2cm,below of=d1]	{$\langle 0,0 \rangle$};


            \node [action](g0) [right of = g, xshift=-2cm]{};

                

			
			\node [action](e3) [below of = e, yshift=2cm]{};
                \node [action](e0) [right of = e3, xshift = -1.5cm]{};
                
                \node [action](c1) [below of = c, yshift=2cm]{};

                \node[state] (h) 				[yshift=2cm,below of=e3]	{$\langle 0,1 \rangle$};
			\node[state] (f) 				[yshift=2cm,below of=c1]	{$\langle 1,2 \rangle$};

                \node [action](h1) [below of = h, yshift=2cm]{};
                \node [action](f3) [below of = f, yshift=2cm]{};

                \node[state] (i) 				[yshift=3cm,below of=h1, xshift=1.5cm]	{$\langle 0,2 \rangle$};
			
			
			
                
			\path
			(a)
			edge [] node[swap] {R} (a0)
			edge [] node {U} (a1)

                (a0)
			edge [] node[swap] {1} (b)
			
			(a1)
			edge [] node[swap] {0.5} (b)
			edge [] node {0.5} (d)

                (b)
			edge [] node[swap] {L} (b3)
			edge [] node {R} (b0)
			
			(d)
			edge [] node[swap] {R} (d0)
			edge [] node {U} (d1)

                (b3)
			edge [] node[swap] {1} (e)

            (b0)
			edge [] node[swap] {0.5} (e)
			edge [] node {0.5} (c)

            (e)
			edge [] node[swap] {L} (e3)
			edge [] node {R} (e0)

            (c)
			edge [] node[swap] {U} (c1)

            (e3)
			edge [] node[swap] {1} (h)

            (e0)
			edge [] node[swap] {1} (f)

            (c1)
			edge [] node[] {1} (f)

            (h)
			edge [] node[swap] {U} (h1)

            (f)
			edge [] node[swap] {L} (f3)

            (h1)
			edge [] node[swap] {1} (i)

            (f3)
			edge [] node[swap] {1} (i)

            (d0)
			edge[out=180, in=180]  node {1} (d)

            (d1)
			edge [] node[swap] {1} (g)

            (g)
			edge [] node[swap] {R} (g0)

            (g0)
			edge[out=0, in=0]  node {1} (d);

            

                \node[left of=a, xshift=2.2cm] {$a$};
                \node[left of=b, xshift=2.2cm] {$b$};
                \node[left of=d, xshift=2.2cm] {$d$};
                \node[left of=c, xshift=2.2cm] {$c$};
                \node[left of=e, xshift=2.2cm] {$e$};
                \node[left of=g, xshift=2.2cm] {$g$};
                 \node[left of=h, xshift=2.2cm] {$h$};
                  \node[left of=f, xshift=2.2cm] {$f$};
                  \node[left of=i, xshift=2.3cm, yshift=0.2cm] {$i$};			
		\end{tikzpicture}

==> figs/mit.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=1\textwidth,
        legend style={at={(0.8,0.02)},anchor=south,draw=none},
        xtick={150,300},
        ytick={50,100,150,200},
        ylabel={},
        xlabel={\bf Episodes (MIT)},
        xmin=0,
        xmax=300,
    	xticklabel style={font=\large},
    yticklabel style={font=\large},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    \addplot[color=blue!50 ] table [x=episode, y=mean_done, col sep=comma] {figs/mit.csv};
    
    \addplot[color=red!50 ] table [x=episode, y=mean_done, col sep=comma] {figs/mit_base.csv};
    
    \addplot[name path=upper_mit_done, draw=none] table [x=episode, y=upper_done, col sep=comma] {figs/mit.csv};
    \addplot[name path=lower_mit_done, draw=none] table [x=episode, y=lower_done, col sep=comma] {figs/mit.csv};


    \addplot[blue!50, opacity=0.15] fill between[of=upper_mit_done and lower_mit_done];

    \addplot[name path=upper_mit_base_done, draw=none] table [x=episode, y=upper_done, col sep=comma] {figs/mit_base.csv};
    \addplot[name path=lower_mit_base_done, draw=none] table [x=episode, y=lower_done, col sep=comma] {figs/mit_base.csv};

    \addplot[red!50, opacity=0.15] fill between[of=upper_mit_base_done and lower_mit_base_done];

    
    
    \end{axis}
    \end{tikzpicture}
    

==> figs/mit_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        legend style={at={(0.8,0.02)},anchor=south,draw=none},
        xtick={150,300},
        ytick={5,10,15},
        ylabel={},
        xlabel={\bf Episodes (MIT)},
        xmin=0,
        xmax=300,
    	xticklabel style={},
    yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50,  ultra thick ] table [x=episode, y=total_done, col sep=comma] {figs/mit.csv};
    
    \addplot[color=red!50,  thick ] table [x=episode, y=mean_done, col sep=comma] {figs/mit_base.csv};
    
    \addplot[color=purple!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/mit_base_1.csv};

\addplot[color=teal!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/mit_base_2.csv};

\addplot[color=olive!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/mit_base_3.csv};

\addplot[color=orange!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/mit_base_4.csv};
    
    
    \end{axis}
    \end{tikzpicture}
    

==> figs/mit_col.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=1\textwidth,
        xtick={150,300},
        ytick={0,5,10},
         ylabel={},
        xlabel = {\bf Episodes (MIT)},
        xmin=0,
        xmax=300,
        xticklabel style={font=\large},
    yticklabel style={font=\large},
        ymin=0,
        ymax = 12,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path

    \addplot[name path=upper_mit_col, draw=none] table [x=episode, y=upper_col, col sep=comma] {figs/mit.csv};
\addplot[name path=lower_mit_col, draw=none] table [x=episode, y=lower_col, col sep=comma] {figs/mit.csv};

\addplot[name path=upper_base_col, draw=none] table [x=episode, y=upper_col, col sep=comma] {figs/mit_base.csv};
\addplot[name path=lower_base_col, draw=none] table [x=episode, y=lower_col, col sep=comma] {figs/mit_base.csv};
    \addplot[color=blue!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/mit.csv};
    
    \addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/mit_base.csv};

    \addplot[blue!50, opacity=0.2] fill between[of=upper_mit_col and lower_mit_col];


\addplot[red!50, opacity=0.15] fill between[of=upper_base_col and lower_base_col];

\addplot[color=blue!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/mit.csv};

\addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/mit_base.csv};
    
    
    
    
    \end{axis}
    \end{tikzpicture}

==> figs/mit_col_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xtick={150,300},
        ytick={0,5,10},
         ylabel={},
        xlabel = {\bf Episodes (MIT)},
        xmin=0,
        xmax=300,
        xticklabel style={},
    yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit.csv};
    
    % \addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/mit_base.csv};


    \addplot[color=purple!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit_base_1.csv};

\addplot[color=teal!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit_base_2.csv};

\addplot[color=olive!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit_base_3.csv};

% \addplot[color=orange!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit_base_4.csv};
    
    
    
    
    \end{axis}
    \end{tikzpicture}

==> figs/mit_col_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xtick={150,300},
        ytick={0,5,10},
         ylabel={},
        xlabel = {\bf Episodes (MIT)},
        xmin=0,
        xmax=300,
        xticklabel style={},
    yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit.csv};
    
    \addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/mit_base.csv};


%     \addplot[color=purple!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit_base_1.csv};

% \addplot[color=teal!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit_base_2.csv};

% \addplot[color=olive!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit_base_3.csv};

\addplot[color=orange!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/mit_base_4.csv};
    
    
    
    
    \end{axis}
    \end{tikzpicture}

==> figs/pent.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=2\textwidth,
	height=1\textwidth,
	legend style={at={(0.8,0.02)},anchor=south,draw=none},
	xtick={100,200},
	ytick={50,100,150},
	ylabel={},
	xlabel={\bf Episodes (PENTAGON)},
	xmin=0,
	xmax=200,
	xticklabel style={font=\large},
    yticklabel style={font=\large},
	ymin=0,
	unbounded coords=discard % Ignore unbounded (0.0) y-values,
	]

% Define the upper bound path
\addplot[color=blue!50 ] table [x=episode, y=mean_done, col sep=comma] {figs/pent.csv};


\addplot[color=red!50 ] table [x=episode, y=mean_done, col sep=comma] {figs/pent_base.csv};

\addplot[name path=upper_pent_done, draw=none] table [x=episode, y=upper_done, col sep=comma] {figs/pent.csv};
\addplot[name path=lower_pent_done, draw=none] table [x=episode, y=lower_done, col sep=comma] {figs/pent.csv};

\addplot[blue!50, opacity=0.30] fill between[of=upper_pent_done and lower_pent_done];


\addplot[name path=upper_pent_base, draw=none] table [x=episode, y=upper_done, col sep=comma] {figs/pent_base.csv};
\addplot[name path=lower_pent_base, draw=none] table [x=episode, y=lower_done, col sep=comma] {figs/pent_base.csv};

% Fill between the bounds
\addplot[red!50, opacity=0.15] fill between[of=upper_pent_base and lower_pent_base];

\end{axis}
\end{tikzpicture}


==> figs/pent_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        legend style={at={(0.8,0.02)},anchor=south,draw=none},
        xtick={100,200},
        ytick={20,40,60},
        ylabel={},
        xlabel={\bf Episodes (PENTAGON)},
        xmin=0,
        xmax=200,
        xticklabel style={},
        yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
        ]
    
    % Define the upper bound path
    % \addplot[color=blue!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/pent.csv};
    
    \addplot[color=red!50,  thick ] table [x=episode, y=mean_done, col sep=comma] {figs/pent_base.csv};
    
    \addplot[color=purple!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/pent_base_1.csv};
    
    \addplot[color=teal!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/pent_base_2.csv};
    
    \addplot[color=olive!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/pent_base_3.csv};
    
    \addplot[color=orange!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/pent_base_4.csv};
    
    
    
    \end{axis}
    \end{tikzpicture}
    

==> figs/pent_col.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=2\textwidth,
    height=1\textwidth,
    xtick={100,200},
    ytick={0,5,10},
     ylabel={},
    xlabel = {\bf Episodes (PENTAGON)},
    xmin=0,
    xmax=200,
    xticklabel style={font=\large},
    yticklabel style={font=\large},
    ymin=0,
    ymax=12,
    unbounded coords=discard % Ignore unbounded (0.0) y-values,
]

% Define the upper bound path
\addplot[color=blue!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/pent.csv};

\addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/pent_base.csv};

\addplot[name path=upper_pent_col, draw=none] table [x=episode, y=upper_col, col sep=comma] {figs/pent.csv};
\addplot[name path=lower_pent_col, draw=none] table [x=episode, y=lower_col, col sep=comma] {figs/pent.csv};

\addplot[name path=upper_base_col, draw=none] table [x=episode, y=upper_col, col sep=comma] {figs/pent_base.csv};
\addplot[name path=lower_base_col, draw=none] table [x=episode, y=lower_col, col sep=comma] {figs/pent_base.csv};

\addplot[blue!50, opacity=0.2] fill between[of=upper_pent_col and lower_pent_col];

\addplot[red!50, opacity=0.15] fill between[of=upper_base_col and lower_base_col];



\end{axis}
\end{tikzpicture}

==> figs/pent_col_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xtick={100,200},
        ytick={0,5,10},
         ylabel={},
        xlabel = {\bf Episodes (PENTAGON)},
        xmin=0,
        xmax=200,
        xticklabel style={},
        yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent.csv};
    
    % \addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/pent_base.csv};
    
    \addplot[color=purple!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent_base_1.csv};
    
    \addplot[color=teal!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent_base_2.csv};
    
    \addplot[color=olive!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent_base_3.csv};
    
    % \addplot[color=orange!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent_base_4.csv};
    
    
    \end{axis}
    \end{tikzpicture}

==> figs/pent_col_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xtick={100,200},
        ytick={0,5,10},
         ylabel={},
        xlabel = {\bf Episodes (PENTAGON)},
        xmin=0,
        xmax=200,
        xticklabel style={},
        yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent.csv};
    
    \addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/pent_base.csv};
    
    % \addplot[color=purple!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent_base_1.csv};
    
    % \addplot[color=teal!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent_base_2.csv};
    
    % \addplot[color=olive!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent_base_3.csv};
    
    \addplot[color=orange!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/pent_base_4.csv};
    
    
    \end{axis}
    \end{tikzpicture}

==> figs/pent_grid.tex <==
\begin{tikzpicture}[]

% Draw the grid
\foreach \x in {0,1,...,10} {
    \foreach \y in {0,1,...,8} {
        \draw[line width=2pt] (\x,\y) rectangle ++(1,1); % Draw grid cell
    }
}

\draw[line width=1.5pt] (5,4) rectangle ++(1,1);



\fill[white, draw=none] (-0.3,1.015) rectangle ++(1.28,8.1);
\fill[white, draw=none] (10.02,5.02) rectangle ++(1.1,4.2);
\fill[white, draw=none] (10.02,-0.1) rectangle ++(1.1,4.08);
\fill[white, draw=none] (2.02,5.01) rectangle ++(1.96,2.97);
\fill[white, draw=none] (3.8,6.01) rectangle ++(1.2,1.97);
\fill[white, draw=none] (6.02,6.01) rectangle ++(2.95,1.97);
\fill[white, draw=none] (8.02,5.01) rectangle ++(0.96,1.1);
\fill[white, draw=none] (7.02,1.01) rectangle ++(1.96,2.97);
\fill[white, draw=none] (6.02,2.03) rectangle ++(1.1,0.96);
\fill[white, draw=none] (2.02,1.03) rectangle ++(1.96,2.95);
\fill[white, draw=none] (3.8,1.03) rectangle ++(1.2,1.95);


\fill[orange!80, opacity=0.3] (10,4) rectangle ++(1,1); % Light orange background with lower opacity

\fill[blue!60, opacity=0.8] (6.5,1.5) circle(0.35cm); % Light blue circle with lower opacity


% Right orange circle in light blue background
\fill[cyan!20] (5,7) rectangle ++(1,1); % Light blue background with lower opacity

\fill[orange!70, opacity=1] (2.5,4.5) circle(0.35cm); % Light orange circle with lower opacity

\end{tikzpicture}

==> figs/saferl_comp1.tex <==
\begin{subfigure}[b]{0.24\textwidth}
    \centering
    \scalebox{.57}{ 
        \input{figs/isr}
    }
\end{subfigure}
   \hspace{0.5em}
    \begin{subfigure}[b]{0.24\textwidth}
        \centering
        \scalebox{.57}{ 
            \input{figs/pent}
        }
    \end{subfigure}
\hspace{-2mm}
\begin{subfigure}[b]{0.24\textwidth}
    \centering
    \scalebox{.57}{ 
        \input{figs/suny}
    }
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}[b]{0.24\textwidth}
    \centering
    \scalebox{.57}{ 
        \input{figs/mit}
    }
\end{subfigure}
% \hspace{0.5em}
% \begin{subfigure}[b]{0.05\textwidth}
% \ref{line:hyprl}: {\tiny DQN+\method}\\
% \ref{line:reward}: {\tiny DQN}
% \vspace{0.5cm}
% \end{subfigure}


==> figs/saferl_comp2.tex <==
\begin{subfigure}[t]{0.24\linewidth}
    \centering
    \scalebox{.57}{ 
        \input{figs/isr_col}
    }
\end{subfigure}
    \hspace{3mm}
\begin{subfigure}[t]{0.24\linewidth}
        \centering
        \scalebox{.57}{ 
            \input{figs/pent_col}
        }
    \end{subfigure}
        \hspace{-2mm}
\begin{subfigure}[t]{0.24\linewidth}
    \centering
    \scalebox{.57}{ 
        \input{figs/suny_col}
    }
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}[t]{0.24\linewidth}
    \centering
    \scalebox{.57}{ 
        \input{figs/mit_col}
    }
\end{subfigure}
% \hspace{0.5em}
% \begin{subfigure}[b]{0.2\textwidth}
% \ref{line:hyprl}: {\footnotesize \method}\\
% \ref{line:reward}: {\footnotesize baseline}
% \vspace{0.5cm}
% \end{subfigure}

==> figs/suny.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=2\textwidth,
    height=1\textwidth,
    xtick={100,200},
    ytick={50,100,150},
    xmin=0,
    xmax=200,
    xlabel={\bf Episodes (SUNY)},
    xticklabel style={font=\large},
    yticklabel style={font=\large},
    ymin=0,
    unbounded coords=discard % Ignore unbounded (0.0) y-values,
]

% Define the upper bound path
\addplot[color=blue!50 ] table [x=episode, y=mean_done, col sep=comma] {figs/suny.csv};


\addplot[color=red!50 ] table [x=episode, y=mean_done, col sep=comma] {figs/suny_base.csv};

\addplot[name path=upper_suny_done, draw=none] table [x=episode, y=upper_done, col sep=comma] {figs/suny.csv};
\addplot[name path=lower_suny_done, draw=none] table [x=episode, y=lower_done, col sep=comma] {figs/suny.csv};

% Fill standard error band
\addplot[blue!50, opacity=0.15] fill between[of=upper_suny_done and lower_suny_done];

\addplot[name path=upper_suny_base, draw=none] table [x=episode, y=upper_done, col sep=comma] {figs/suny_base.csv};
\addplot[name path=lower_suny_base, draw=none] table [x=episode, y=lower_done, col sep=comma] {figs/suny_base.csv};

% Fill between bounds
\addplot[red!50, opacity=0.15] fill between[of=upper_suny_base and lower_suny_base];

\end{axis}
\end{tikzpicture}

==> figs/suny_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xtick={100,200},
        ytick={50,100,150},
        xmin=0,
        xmax=200,
        xlabel={\bf Episodes (SUNY)},
        xticklabel style={},
        yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    

    \addplot[color=red!50 ] table [x=episode, y=mean_done, col sep=comma] {figs/suny_base.csv};
    
    \addplot[color=purple!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/suny_base_1.csv};
    
    \addplot[color=teal!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/suny_base_2.csv};
    
    \addplot[color=olive!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/suny_base_3.csv};
    
    \addplot[color=orange!50,  thick ] table [x=episode, y=total_done, col sep=comma] {figs/suny_base_4.csv};
    
    \end{axis}
    \end{tikzpicture}

==> figs/suny_col.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=2\textwidth,
    height=1\textwidth,
    xlabel = {\bf Episodes (SUNY)},
    xtick={100,200},
    ytick={0,5,10},
    xmin=0,
    xmax=200,
    xticklabel style={font=\large},
    yticklabel style={font=\large},
    ymin=0,
    unbounded coords=discard % Ignore unbounded (0.0) y-values,
]

% Define the upper bound path



\addplot[name path=upper_suny_col, draw=none] table [x=episode, y=upper_col, col sep=comma] {figs/suny.csv};
\addplot[name path=lower_suny_col, draw=none] table [x=episode, y=lower_col, col sep=comma] {figs/suny.csv};

\addplot[name path=upper_base_col, draw=none] table [x=episode, y=upper_col, col sep=comma] {figs/suny_base.csv};
\addplot[name path=lower_base_col, draw=none] table [x=episode, y=lower_col, col sep=comma] {figs/suny_base.csv};

\addplot[blue!50, opacity=0.2] fill between[of=upper_suny_col and lower_suny_col];

\addplot[red!50, opacity=0.15] fill between[of=upper_base_col and lower_base_col];

\addplot[color=blue!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/suny.csv};\label{line:hyprl}

\addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/suny_base.csv};\label{line:reward}

\end{axis}
\end{tikzpicture}

==> figs/suny_col_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xlabel = {\bf Episodes (SUNY)},
        xtick={100,200},
        ytick={0,5,10},
        xmin=0,
        xmax=200,
        xticklabel style={},
        yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny.csv};\label{line:hyprl}
    
    % \addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/suny_base.csv};\label{line:reward}
    
    \addplot[color=purple!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny_base_1.csv};\label{line:reward1}
    
    
    \addplot[color=teal!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny_base_2.csv};\label{line:reward2}
    
    \addplot[color=olive!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny_base_3.csv};\label{line:reward3}
    
    % \addplot[color=orange!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny_base_4.csv};\label{line:reward4}
    
    \end{axis}
    \end{tikzpicture}

==> figs/suny_col_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2\textwidth,
        height=2\textwidth,
        xlabel = {\bf Episodes (SUNY)},
        xtick={100,200},
        ytick={0,5,10},
        xmin=0,
        xmax=200,
        xticklabel style={},
        yticklabel style={},
        ymin=0,
        unbounded coords=discard % Ignore unbounded (0.0) y-values,
    ]
    
    % Define the upper bound path
    % \addplot[color=blue!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny.csv};\label{line:hyprl}
    
    \addplot[color=red!50,  thick ] table [x=episode, y=mean_col, col sep=comma] {figs/suny_base.csv};\label{line:reward}
    
    % \addplot[color=purple!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny_base_1.csv};\label{line:reward1}
    
    
    % \addplot[color=teal!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny_base_2.csv};\label{line:reward2}
    
    % \addplot[color=olive!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny_base_3.csv};\label{line:reward3}
    
    \addplot[color=orange!50,  thick ] table [x=episode, y=total_col, col sep=comma] {figs/suny_base_4.csv};\label{line:reward4}
    
    \end{axis}
    \end{tikzpicture}

==> figs/suny_grid.tex <==
\begin{tikzpicture}[]

% Draw the grid
\foreach \x in {0,1,...,22} {
    \foreach \y in {0,1,...,9} {
        \draw[line width=2pt] (\x,\y) rectangle ++(1,1); % Draw grid cell
    }
}





\fill[white, draw=none] (-0.2,-0.3) rectangle ++(1.2,7.3);
\fill[white, draw=none] (0.7,-0.3) rectangle ++(16.28,2.3);
\fill[white, draw=none] (1.02,9.02) rectangle ++(23,1.3);
\fill[white, draw=none] (3.02,7.02) rectangle ++(14.95,2.1);
\fill[white, draw=none] (2.02,4.02) rectangle ++(0.97,3.95);
\fill[white, draw=none] (2.02,7.02) rectangle ++(1.1,0.95);
\fill[white, draw=none] (2.95,5.02) rectangle ++(4.03,2.1);
\fill[white, draw=none] (17.85,8.02) rectangle ++(5.4,1.1);
\fill[white, draw=none] (8.02,1.9) rectangle ++(6.95,1.07);
\fill[white, draw=none] (22.02,-0.3) rectangle ++(1.2,6.3);
\fill[white, draw=none] (22.02,7.03) rectangle ++(1.2,1.2);
\fill[white, draw=none] (19.02,2.03) rectangle ++(1.95,1.95);
\fill[white, draw=none] (19.02,5.03) rectangle ++(1.95,0.95);
\fill[white, draw=none] (17.02,2.03) rectangle ++(0.95,1.95);
\fill[white, draw=none] (16.02,6.02) rectangle ++(1.95,1.1);
\fill[white, draw=none] (16.02,6.02) rectangle ++(1.95,1.1);
\fill[white, draw=none] (6.02,6.02) rectangle ++(8.95,1.1);

\fill[white, draw=none] (2.03,1.96) rectangle ++(0.95,0.95);
\fill[white, draw=none] (4.03,1.96) rectangle ++(0.95,0.95);
\fill[white, draw=none] (6.03,1.96) rectangle ++(0.95,0.95);

\fill[white, draw=none] (4.03,4.02) rectangle ++(0.95,1.1);
\fill[white, draw=none] (6.03,4.02) rectangle ++(0.95,1.1);

\fill[white, draw=none] (8.03,2.96) rectangle ++(0.95,0.95);
\fill[white, draw=none] (10.03,2.96) rectangle ++(0.95,0.95);
\fill[white, draw=none] (12.03,2.96) rectangle ++(0.95,0.95);
\fill[white, draw=none] (14.03,2.96) rectangle ++(0.95,0.95);
\fill[white, draw=none] (16.04,1.95) rectangle ++(1.04,1.05);

\fill[white, draw=none] (8.03,5.02) rectangle ++(0.95,1.1);
\fill[white, draw=none] (10.03,5.02) rectangle ++(0.95,1.1);
\fill[white, draw=none] (12.03,5.02) rectangle ++(0.95,1.1);
\fill[white, draw=none] (14.03,5.02) rectangle ++(0.95,1.1);
\fill[white, draw=none] (17.03,5.02) rectangle ++(0.95,1.1);

\fill[white, draw=none] (16.95,-0.1) rectangle ++(1.02,1.06);




\fill[orange!80, opacity=0.3] (22,6) rectangle ++(1,1);
\fill[blue!60, opacity=0.8] (22.5,6.5) circle(0.35cm); 



% Right orange circle in light blue background
\fill[cyan!20] (17,1) rectangle ++(1,1); % Light blue background with lower opacity

\fill[orange!70, opacity=1] (17.5,1.5) circle(0.35cm); % Light orange circle with lower opacity

\end{tikzpicture}

==> robustnessLTL.tex <==

% \small
\renewcommand{\arraystretch}{1}
\[
	\begin{array}{llll}
	\centering
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	%		\rbvalueof{\forall \tracevar, \psi} 
	%		& \text{for all } t \in \traces, \text{ such that } (\Tr,\Pi[\tracevar\rightarrow t],0) \models \psi,\\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi} 			
	&=& 
	% \begin{cases}
		\rbvalue_{\mathit{min}} \text{ if } \traceof{ \trajfromto{\traj}{\ell}{..} } = \epsilon \text{ and }
		\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi} \text{ otherwise.}
	% \end{cases}
	\\
	&
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \tru} 			
	&=& \rbvalue_{\mathit{max}}
	\\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, 
	\predicatefuncof{ {\footnotesize \labelsof{\state_\ell}<\constant}} } 			
	&=& \constant - \predicatefuncof{\labelsof{\state_\ell}}\\ 
	%%%
	&
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \neg\psi} 	 
	&=& - \rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi}\\
	&
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \X\psi} 			
	&=& \rbvalueof{\traceof{\trajfromto{\traj}{\ell+1}{k}}, \psi} ~~\text{if} ~~ (k > \ell).\\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \G\psi} 			
	&=& \minamong{i\in[\ell,k) }\rbvalueof{\traceof{\trajfromto{\traj}{i}{k}}, \psi}\\  
	%%%
	&
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \F\psi} 			
	&=& \maxamong{i \in[\ell,k) }\rbvalueof{\traceof{\trajfromto{\traj}{i }{k}}\psi}  \\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_1 \land \psi_2} 
	&=& ~\minimum\big(\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}},  \psi_1} 
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_2}\big) \\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_1 \lor \psi_2} 
	&=& ~\maximum\big(\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_1} 
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_2}\big) \\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_1 \until \psi_2} 
	&=& 
	\maxamong{ i \in[\ell,k) }
	\Big(
	\minimum
	\Big(
	\rbvalueof{\traceof{\trajfromto{\traj}{i}{k}}, \psi_2}, 
	\minamong{ j \in[\ell, i ) }\rbvalueof{\traceof{\trajfromto{\traj}{j}{i}}, \psi_1}
	\Big)
	\Big) 
	%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{array}
\]
